The f0(1370) controversy from dispersive meson-meson scattering data analyses

We establish the existence of the long-debated $f_0(1370)$ resonance in the dispersive analyses of meson-meson scattering data. For this, we present a novel approach using forward dispersion relations, valid for generic inelastic resonances. We find its pole at $(1245\pm 40)- i\,(300^{+30}_{-70})$ MeV in $\pi\pi$ scattering. We also provide the couplings as well as further checks extrapolating partial-wave dispersion relations or with other continuation methods. A pole at $(1380^{+70}_{-60})-i\,(220^{+80}_{-70})$ MeV also appears in the $\pi\pi\to K\bar K$ data analysis with partial-wave dispersion relations. Despite settling its existence, our model-independent dispersive and analytic methods still show a lingering tension between pole parameters from the $\pi\pi$ and $K\bar K$ channels that should be attributed to data.

==> f0pol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(199,2198){\rotatebox{-270}{\makebox(0,0){\strut{}$-\Gamma/2$ (GeV)}}}%
      \csname LTb\endcsname%%
      \put(4277,156){\makebox(0,0){\strut{}$M$ (GeV)}}%
      \csname LTb\endcsname%%
      \put(2858,4904){\makebox(0,0)[r]{\strut{}\footnotesize ABELE~\cite{CrystalBarrel:1996sqr}}}%
      \csname LTb\endcsname%%
      \put(2858,4712){\makebox(0,0)[r]{\strut{}\footnotesize ALBRECHT~\cite{CrystalBarrel:2019zqh}}}%
      \csname LTb\endcsname%%
      \put(2858,4520){\makebox(0,0)[r]{\strut{}\footnotesize AMSLER~\cite{CrystalBarrel:1995dzq}}}%
      \csname LTb\endcsname%%
      \put(2858,4328){\makebox(0,0)[r]{\strut{}\footnotesize ANISOVICH~\cite{Anisovich:2009zza}}}%
      \csname LTb\endcsname%%
      \put(2858,4136){\makebox(0,0)[r]{\strut{}\footnotesize AU~\cite{Au:1986vs}}}%
      \csname LTb\endcsname%%
      \put(5083,4904){\makebox(0,0)[r]{\strut{}\footnotesize BARBERIS~\cite{WA102:1999lqn}}}%
      \csname LTb\endcsname%%
      \put(5083,4712){\makebox(0,0)[r]{\strut{}\footnotesize BARGIOTTI~\cite{OBELIX:2002lhi}}}%
      \csname LTb\endcsname%%
      \put(5083,4520){\makebox(0,0)[r]{\strut{}\footnotesize BERTIN~\cite{OBELIX:1997csp}}}%
      \csname LTb\endcsname%%
      \put(5083,4328){\makebox(0,0)[r]{\strut{}\footnotesize BUGG~\cite{Bugg:1996ki}}}%
      \csname LTb\endcsname%%
      \put(5083,4136){\makebox(0,0)[r]{\strut{}\footnotesize JANSSEN~\cite{Janssen:1994wn}}}%
      \csname LTb\endcsname%%
      \put(7308,4904){\makebox(0,0)[r]{\strut{}\footnotesize KAMINSKI~\cite{Kaminski:1998ns}}}%
      \csname LTb\endcsname%%
      \put(7308,4712){\makebox(0,0)[r]{\strut{}\footnotesize TORNQVIST~\cite{Tornqvist:1995kr}}}%
      \csname LTb\endcsname%%
      \put(7308,4520){\makebox(0,0)[r]{\strut{}\footnotesize SARANTSAEV~\cite{Sarantsev:2021ein}}}%
      \csname LTb\endcsname%%
      \put(7308,4328){\makebox(0,0)[r]{\strut{}\footnotesize Final $\pi \pi$}}%
      \csname LTb\endcsname%%
      \put(7308,4136){\makebox(0,0)[r]{\strut{}\footnotesize Final $\pi \pi \to K \bar K$}}%
      \csname LTb\endcsname%%
      \put(850,508){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(850,935){\makebox(0,0)[r]{\strut{}$-0.35$}}%
      \csname LTb\endcsname%%
      \put(850,1362){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(850,1789){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \csname LTb\endcsname%%
      \put(850,2216){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(850,2643){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \csname LTb\endcsname%%
      \put(850,3070){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(850,3497){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(850,3924){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1339,332){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(2318,332){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%%
      \put(3298,332){\makebox(0,0){\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(4277,332){\makebox(0,0){\strut{}$1.35$}}%
      \csname LTb\endcsname%%
      \put(5256,332){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(6235,332){\makebox(0,0){\strut{}$1.45$}}%
      \csname LTb\endcsname%%
      \put(7214,332){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={255.00bp}]{f0poles}}%
    \gplfronttext
  \end{picture}%
\endgroup

